Curves in Calabi-Yau 3-folds and Topological Quantum Field Theory

We continue our study of the local Gromov-Witten invariants of curves in Calabi-Yau 3-folds. We define relative invariants for the local theory which give rise to a 1+1-dimensional TQFT taking values in the ring Q[[t]]. The associated Frobenius algebra over Q[[t]] is semisimple. Consequently, we obtain a structure result for the local invariants. As an easy consequence of our structure formula, we recover the closed formulas for the local invariants in case either the target genus or the degree equals 1.

==> cob4.eepic <==
\setlength{\unitlength}{0.00053333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7396,3865)(0,-10)
\Thicklines
\path(525,3040)(526,3040)(530,3037)
	(539,3032)(552,3024)(569,3014)
	(586,3003)(602,2992)(616,2981)
	(627,2971)(636,2961)(644,2951)
	(650,2940)(655,2928)(660,2915)
	(663,2901)(666,2885)(668,2869)
	(668,2852)(668,2836)(666,2820)
	(663,2804)(660,2790)(655,2777)
	(650,2765)(644,2754)(636,2744)
	(627,2734)(616,2724)(602,2713)
	(586,2702)(569,2691)(552,2681)
	(539,2673)(530,2668)(526,2665)(525,2665)
\Thicklines
\path(1425,790)(1426,792)(1429,795)
	(1435,801)(1442,810)(1453,822)
	(1466,836)(1482,852)(1500,870)
	(1519,888)(1539,907)(1561,925)
	(1584,942)(1609,958)(1635,973)
	(1663,987)(1694,998)(1727,1007)
	(1763,1013)(1800,1015)(1837,1013)
	(1873,1007)(1906,998)(1937,987)
	(1965,973)(1991,958)(2016,942)
	(2039,925)(2061,907)(2081,888)
	(2100,870)(2118,852)(2134,836)
	(2147,822)(2158,810)(2165,801)
	(2171,795)(2174,792)(2175,790)
\Thicklines
\path(1341,2377)(1341,2376)(1342,2373)
	(1344,2368)(1346,2360)(1350,2351)
	(1355,2340)(1361,2328)(1368,2316)
	(1377,2303)(1388,2289)(1403,2275)
	(1420,2261)(1442,2246)(1469,2230)
	(1500,2215)(1530,2202)(1560,2192)
	(1586,2183)(1609,2175)(1627,2170)
	(1641,2166)(1652,2162)(1661,2160)
	(1670,2158)(1678,2156)(1687,2154)
	(1700,2152)(1716,2150)(1737,2148)
	(1764,2145)(1796,2143)(1834,2141)
	(1875,2140)(1916,2141)(1954,2143)
	(1986,2145)(2013,2148)(2035,2150)
	(2051,2152)(2063,2154)(2073,2156)
	(2082,2158)(2090,2160)(2100,2162)
	(2111,2166)(2125,2170)(2143,2175)
	(2165,2183)(2192,2192)(2221,2202)
	(2250,2215)(2280,2230)(2305,2246)
	(2326,2261)(2342,2275)(2354,2289)
	(2364,2303)(2372,2316)(2378,2328)
	(2382,2340)(2385,2351)(2388,2360)
	(2389,2368)(2390,2373)(2391,2376)(2391,2377)
\path(1500,2215)(1501,2217)(1504,2220)
	(1510,2226)(1517,2235)(1528,2247)
	(1541,2261)(1557,2277)(1575,2295)
	(1594,2313)(1614,2332)(1636,2350)
	(1659,2367)(1684,2383)(1710,2398)
	(1738,2412)(1769,2423)(1802,2432)
	(1838,2438)(1875,2440)(1912,2438)
	(1948,2432)(1981,2423)(2012,2412)
	(2040,2398)(2066,2383)(2091,2367)
	(2114,2350)(2136,2332)(2156,2313)
	(2175,2295)(2193,2277)(2209,2261)
	(2222,2247)(2233,2235)(2240,2226)
	(2246,2220)(2249,2217)(2250,2215)
\Thicklines
\path(1341,3202)(1341,3201)(1342,3198)
	(1344,3193)(1346,3185)(1350,3176)
	(1355,3165)(1361,3153)(1368,3141)
	(1377,3128)(1388,3114)(1403,3100)
	(1420,3086)(1442,3071)(1469,3055)
	(1500,3040)(1530,3027)(1560,3017)
	(1586,3008)(1609,3000)(1627,2995)
	(1641,2991)(1652,2987)(1661,2985)
	(1670,2983)(1678,2981)(1687,2979)
	(1700,2977)(1716,2975)(1737,2973)
	(1764,2970)(1796,2968)(1834,2966)
	(1875,2965)(1916,2966)(1954,2968)
	(1986,2970)(2013,2973)(2035,2975)
	(2051,2977)(2063,2979)(2073,2981)
	(2082,2983)(2090,2985)(2100,2987)
	(2111,2991)(2125,2995)(2143,3000)
	(2165,3008)(2192,3017)(2221,3027)
	(2250,3040)(2280,3055)(2305,3071)
	(2326,3086)(2342,3100)(2354,3114)
	(2364,3128)(2372,3141)(2378,3153)
	(2382,3165)(2385,3176)(2388,3185)
	(2389,3193)(2390,3198)(2391,3201)(2391,3202)
\path(1500,3040)(1501,3042)(1504,3045)
	(1510,3051)(1517,3060)(1528,3072)
	(1541,3086)(1557,3102)(1575,3120)
	(1594,3138)(1614,3157)(1636,3175)
	(1659,3192)(1684,3208)(1710,3223)
	(1738,3237)(1769,3248)(1802,3257)
	(1838,3263)(1875,3265)(1912,3263)
	(1948,3257)(1981,3248)(2012,3237)
	(2040,3223)(2066,3208)(2091,3192)
	(2114,3175)(2136,3157)(2156,3138)
	(2175,3120)(2193,3102)(2209,3086)
	(2222,3072)(2233,3060)(2240,3051)
	(2246,3045)(2249,3042)(2250,3040)
\path(2766,3352)(2766,3351)(2767,3348)
	(2769,3343)(2771,3335)(2775,3326)
	(2780,3315)(2786,3303)(2793,3291)
	(2802,3278)(2813,3264)(2828,3250)
	(2845,3236)(2867,3221)(2894,3205)
	(2925,3190)(2955,3177)(2985,3167)
	(3011,3158)(3034,3150)(3052,3145)
	(3066,3141)(3077,3137)(3086,3135)
	(3095,3133)(3103,3131)(3112,3129)
	(3125,3127)(3141,3125)(3162,3123)
	(3189,3120)(3221,3118)(3259,3116)
	(3300,3115)(3341,3116)(3379,3118)
	(3411,3120)(3438,3123)(3460,3125)
	(3476,3127)(3488,3129)(3498,3131)
	(3507,3133)(3515,3135)(3525,3137)
	(3536,3141)(3550,3145)(3568,3150)
	(3590,3158)(3617,3167)(3646,3177)
	(3675,3190)(3705,3205)(3730,3221)
	(3751,3236)(3767,3250)(3779,3264)
	(3789,3278)(3797,3291)(3803,3303)
	(3807,3315)(3810,3326)(3813,3335)
	(3814,3343)(3815,3348)(3816,3351)(3816,3352)
\path(2925,3190)(2926,3192)(2929,3195)
	(2935,3201)(2942,3210)(2953,3222)
	(2966,3236)(2982,3252)(3000,3270)
	(3019,3288)(3039,3307)(3061,3325)
	(3084,3342)(3109,3358)(3135,3373)
	(3163,3387)(3194,3398)(3227,3407)
	(3263,3413)(3300,3415)(3337,3413)
	(3373,3407)(3406,3398)(3437,3387)
	(3465,3373)(3491,3358)(3516,3342)
	(3539,3325)(3561,3307)(3581,3288)
	(3600,3270)(3618,3252)(3634,3236)
	(3647,3222)(3658,3210)(3665,3201)
	(3671,3195)(3674,3192)(3675,3190)
\path(1266,952)(1266,951)(1267,948)
	(1269,943)(1271,935)(1275,926)
	(1280,915)(1286,903)(1293,891)
	(1302,878)(1313,864)(1328,850)
	(1345,836)(1367,821)(1394,805)
	(1425,790)(1455,777)(1485,767)
	(1511,758)(1534,750)(1552,745)
	(1566,741)(1577,737)(1586,735)
	(1595,733)(1603,731)(1612,729)
	(1625,727)(1641,725)(1662,723)
	(1689,720)(1721,718)(1759,716)
	(1800,715)(1841,716)(1879,718)
	(1911,720)(1938,723)(1960,725)
	(1976,727)(1988,729)(1998,731)
	(2007,733)(2015,735)(2025,737)
	(2036,741)(2050,745)(2068,750)
	(2090,758)(2117,767)(2146,777)
	(2175,790)(2205,805)(2230,821)
	(2251,836)(2267,850)(2279,864)
	(2289,878)(2297,891)(2303,903)
	(2307,915)(2310,926)(2313,935)
	(2314,943)(2315,948)(2316,951)(2316,952)
\path(4566,2902)(4566,2901)(4567,2898)
	(4569,2893)(4571,2885)(4575,2876)
	(4580,2865)(4586,2853)(4593,2841)
	(4602,2828)(4613,2814)(4628,2800)
	(4645,2786)(4667,2771)(4694,2755)
	(4725,2740)(4755,2727)(4785,2717)
	(4811,2708)(4834,2700)(4852,2695)
	(4866,2691)(4877,2687)(4886,2685)
	(4895,2683)(4903,2681)(4912,2679)
	(4925,2677)(4941,2675)(4962,2673)
	(4989,2670)(5021,2668)(5059,2666)
	(5100,2665)(5141,2666)(5179,2668)
	(5211,2670)(5238,2673)(5260,2675)
	(5276,2677)(5288,2679)(5298,2681)
	(5307,2683)(5315,2685)(5325,2687)
	(5336,2691)(5350,2695)(5368,2700)
	(5390,2708)(5417,2717)(5446,2727)
	(5475,2740)(5505,2755)(5530,2771)
	(5551,2786)(5567,2800)(5579,2814)
	(5589,2828)(5597,2841)(5603,2853)
	(5607,2865)(5610,2876)(5613,2885)
	(5614,2893)(5615,2898)(5616,2901)(5616,2902)
\path(4566,1177)(4566,1176)(4567,1173)
	(4569,1168)(4571,1160)(4575,1151)
	(4580,1140)(4586,1128)(4593,1116)
	(4602,1103)(4613,1089)(4628,1075)
	(4645,1061)(4667,1046)(4694,1030)
	(4725,1015)(4755,1002)(4785,992)
	(4811,983)(4834,975)(4852,970)
	(4866,966)(4877,962)(4886,960)
	(4895,958)(4903,956)(4912,954)
	(4925,952)(4941,950)(4962,948)
	(4989,945)(5021,943)(5059,941)
	(5100,940)(5141,941)(5179,943)
	(5211,945)(5238,948)(5260,950)
	(5276,952)(5288,954)(5298,956)
	(5307,958)(5315,960)(5325,962)
	(5336,966)(5350,970)(5368,975)
	(5390,983)(5417,992)(5446,1002)
	(5475,1015)(5505,1030)(5530,1046)
	(5551,1061)(5567,1075)(5579,1089)
	(5589,1103)(5597,1116)(5603,1128)
	(5607,1140)(5610,1151)(5613,1160)
	(5614,1168)(5615,1173)(5616,1176)(5616,1177)
\path(4725,1015)(4726,1017)(4729,1020)
	(4735,1026)(4742,1035)(4753,1047)
	(4766,1061)(4782,1077)(4800,1095)
	(4819,1113)(4839,1132)(4861,1150)
	(4884,1167)(4909,1183)(4935,1198)
	(4963,1212)(4994,1223)(5027,1232)
	(5063,1238)(5100,1240)(5137,1238)
	(5173,1232)(5206,1223)(5237,1212)
	(5265,1198)(5291,1183)(5316,1167)
	(5339,1150)(5361,1132)(5381,1113)
	(5400,1095)(5418,1077)(5434,1061)
	(5447,1047)(5458,1035)(5465,1026)
	(5471,1020)(5474,1017)(5475,1015)
\path(2766,652)(2766,651)(2767,648)
	(2769,643)(2771,635)(2775,626)
	(2780,615)(2786,603)(2793,591)
	(2802,578)(2813,564)(2828,550)
	(2845,536)(2867,521)(2894,505)
	(2925,490)(2955,477)(2985,467)
	(3011,458)(3034,450)(3052,445)
	(3066,441)(3077,437)(3086,435)
	(3095,433)(3103,431)(3112,429)
	(3125,427)(3141,425)(3162,423)
	(3189,420)(3221,418)(3259,416)
	(3300,415)(3341,416)(3379,418)
	(3411,420)(3438,423)(3460,425)
	(3476,427)(3488,429)(3498,431)
	(3507,433)(3515,435)(3525,437)
	(3536,441)(3550,445)(3568,450)
	(3590,458)(3617,467)(3646,477)
	(3675,490)(3705,505)(3730,521)
	(3751,536)(3767,550)(3779,564)
	(3789,578)(3797,591)(3803,603)
	(3807,615)(3810,626)(3813,635)
	(3814,643)(3815,648)(3816,651)(3816,652)
\path(2925,490)(2926,492)(2929,495)
	(2935,501)(2942,510)(2953,522)
	(2966,536)(2982,552)(3000,570)
	(3019,588)(3039,607)(3061,625)
	(3084,642)(3109,658)(3135,673)
	(3163,687)(3194,698)(3227,707)
	(3263,713)(3300,715)(3337,713)
	(3373,707)(3406,698)(3437,687)
	(3465,673)(3491,658)(3516,642)
	(3539,625)(3561,607)(3581,588)
	(3600,570)(3618,552)(3634,536)
	(3647,522)(3658,510)(3665,501)
	(3671,495)(3674,492)(3675,490)
\thinlines
\dottedline{90}(150,1390)(150,790)
\dottedline{90}(150,3490)(150,2890)
\dottedline{90}(6825,3415)(6825,2815)
\Thicklines
\path(4725,2740)(4726,2742)(4729,2745)
	(4735,2751)(4742,2760)(4753,2772)
	(4766,2786)(4782,2802)(4800,2820)
	(4819,2838)(4839,2857)(4861,2875)
	(4884,2892)(4909,2908)(4935,2923)
	(4963,2937)(4994,2948)(5027,2957)
	(5063,2963)(5100,2965)(5137,2963)
	(5173,2957)(5206,2948)(5237,2937)
	(5265,2923)(5291,2908)(5316,2892)
	(5339,2875)(5361,2857)(5381,2838)
	(5400,2820)(5418,2802)(5434,2786)
	(5447,2772)(5458,2760)(5465,2751)
	(5471,2745)(5474,2742)(5475,2740)
\thinlines
\dottedline{90}(525,2215)(525,1915)
\dottedline{90}(6825,1165)(6825,565)
\dottedline{90}(6450,2140)(6450,1840)
\dottedline{90}(2775,2215)(2775,1615)
\dottedline{90}(3825,2215)(3825,1615)
\dottedline{90}(5100,2290)(5100,1540)
\Thicklines
\path(525,340)(526,339)(528,339)
	(530,337)(534,335)(539,333)
	(546,330)(555,327)(565,323)
	(577,318)(591,313)(607,308)
	(626,302)(647,297)(670,291)
	(697,284)(727,278)(762,271)
	(800,264)(844,256)(894,248)
	(950,239)(1014,231)(1086,221)
	(1166,211)(1254,201)(1350,190)
	(1414,183)(1479,176)(1544,170)
	(1607,163)(1668,157)(1726,151)
	(1781,145)(1833,139)(1880,134)
	(1924,128)(1964,123)(2001,118)
	(2034,114)(2063,109)(2090,105)
	(2114,101)(2136,97)(2156,93)
	(2174,89)(2192,85)(2209,81)
	(2225,77)(2242,74)(2259,70)
	(2277,67)(2297,64)(2319,60)
	(2343,57)(2370,54)(2400,51)
	(2434,48)(2472,45)(2515,43)
	(2562,40)(2614,38)(2672,36)
	(2734,35)(2802,34)(2876,33)
	(2953,33)(3036,34)(3121,35)
	(3210,37)(3300,40)(3390,44)
	(3479,48)(3565,54)(3648,60)
	(3727,66)(3801,73)(3870,79)
	(3933,86)(3991,93)(4044,101)
	(4091,108)(4134,115)(4172,122)
	(4207,129)(4237,136)(4264,143)
	(4288,150)(4310,157)(4329,164)
	(4348,170)(4365,177)(4381,184)
	(4398,190)(4414,197)(4432,204)
	(4451,211)(4471,218)(4494,225)
	(4519,232)(4546,239)(4578,247)
	(4612,254)(4651,262)(4694,269)
	(4741,277)(4792,285)(4848,292)
	(4908,300)(4971,307)(5038,315)
	(5108,322)(5180,328)(5253,335)
	(5325,340)(5421,346)(5513,351)
	(5598,355)(5677,357)(5750,358)
	(5817,358)(5878,357)(5934,355)
	(5986,352)(6033,349)(6077,345)
	(6118,340)(6155,336)(6190,330)
	(6223,325)(6253,319)(6281,313)
	(6307,307)(6331,301)(6353,295)
	(6372,290)(6389,285)(6404,280)
	(6417,276)(6427,273)(6435,270)
	(6441,268)(6445,267)(6448,266)
	(6449,265)(6450,265)
\path(525,1090)(529,1089)(537,1087)
	(550,1084)(569,1080)(593,1074)
	(621,1068)(649,1060)(678,1053)
	(705,1046)(729,1038)(751,1031)
	(771,1025)(788,1018)(803,1011)
	(816,1005)(827,997)(838,990)
	(846,983)(853,976)(860,968)
	(866,959)(871,951)(875,942)
	(878,932)(881,922)(882,913)
	(883,902)(882,892)(881,883)
	(878,873)(875,863)(871,854)
	(866,846)(860,837)(853,829)
	(846,822)(838,815)(827,808)
	(816,800)(803,794)(788,787)
	(771,780)(751,774)(729,767)
	(705,759)(678,752)(649,745)
	(621,737)(593,731)(569,725)
	(550,721)(537,718)(529,716)(525,715)
%\Thicklines
\thinlines
\path(6450,1390)(6449,1390)(6445,1387)
%	(6436,1382)(6423,1374)(6406,1364)
\path	(6389,1353)(6373,1342)(6359,1331)
%	(6348,1321)(6339,1311)(6331,1301)
\path	(6325,1290)(6320,1278)(6315,1265)
%	(6312,1251)(6309,1235)(6307,1219)
\path	(6307,1202)(6307,1186)(6309,1170)
%	(6312,1154)(6315,1140)(6320,1127)
\path	(6325,1115)(6331,1104)(6339,1094)
%	(6348,1084)(6359,1074)(6373,1063)
\path	(6389,1052)(6406,1041)(6423,1031)
%	(6436,1023)(6445,1018)(6449,1015)(6450,1015)
\Thicklines
\thinlines
\path(3300,3790)(3301,3790)(3305,3787)
	(3314,3782)(3327,3774)(3344,3764)
	(3361,3753)(3377,3742)(3391,3731)
	(3402,3721)(3411,3711)(3419,3701)
	(3425,3690)(3430,3678)(3435,3665)
	(3438,3651)(3441,3635)(3443,3619)
	(3443,3602)(3443,3586)(3441,3570)
	(3438,3554)(3435,3540)(3430,3527)
	(3425,3515)(3419,3504)(3411,3494)
	(3402,3484)(3391,3474)(3377,3463)
	(3361,3452)(3344,3441)(3327,3431)
	(3314,3423)(3305,3418)(3301,3415)(3300,3415)
%\Thicklines
\thinlines
\path(3300,3790)(3299,3790)(3295,3787)
%	(3286,3782)(3273,3774)(3256,3764)
\path	(3239,3753)(3223,3742)(3209,3731)
%	(3198,3721)(3189,3711)(3181,3701)
\path	(3175,3690)(3170,3678)(3165,3665)
%	(3162,3651)(3159,3635)(3157,3619)
\path	(3157,3602)(3157,3586)(3159,3570)
%	(3162,3554)(3165,3540)(3170,3527)
\path	(3175,3515)(3181,3504)(3189,3494)
%	(3198,3484)(3209,3474)(3223,3463)
\path	(3239,3452)(3256,3441)(3273,3431)
%	(3286,3423)(3295,3418)(3299,3415)(3300,3415)
\path(3300,3115)(3299,3115)(3295,3112)
%	(3286,3107)(3273,3099)(3256,3089)
\path	(3239,3078)(3223,3067)(3209,3056)
%	(3198,3046)(3189,3036)(3181,3026)
\path	(3175,3015)(3170,3003)(3165,2990)
%	(3162,2976)(3159,2960)(3157,2944)
\path	(3157,2927)(3157,2911)(3159,2895)
%	(3162,2879)(3165,2865)(3170,2852)
\path	(3175,2840)(3181,2829)(3189,2819)
%	(3198,2809)(3209,2799)(3223,2788)
\path	(3239,2777)(3256,2766)(3273,2756)
%	(3286,2748)(3295,2743)(3299,2740)(3300,2740)
\Thicklines
\path(2766,1327)(2766,1326)(2767,1323)
	(2769,1318)(2771,1310)(2775,1301)
	(2780,1290)(2786,1278)(2793,1266)
	(2802,1253)(2813,1239)(2828,1225)
	(2845,1211)(2867,1196)(2894,1180)
	(2925,1165)(2955,1152)(2985,1142)
	(3011,1133)(3034,1125)(3052,1120)
	(3066,1116)(3077,1112)(3086,1110)
	(3095,1108)(3103,1106)(3112,1104)
	(3125,1102)(3141,1100)(3162,1098)
	(3189,1095)(3221,1093)(3259,1091)
	(3300,1090)(3341,1091)(3379,1093)
	(3411,1095)(3438,1098)(3460,1100)
	(3476,1102)(3488,1104)(3498,1106)
	(3507,1108)(3515,1110)(3525,1112)
	(3536,1116)(3550,1120)(3568,1125)
	(3590,1133)(3617,1142)(3646,1152)
	(3675,1165)(3705,1180)(3730,1196)
	(3751,1211)(3767,1225)(3779,1239)
	(3789,1253)(3797,1266)(3803,1278)
	(3807,1290)(3810,1301)(3813,1310)
	(3814,1318)(3815,1323)(3816,1326)(3816,1327)
\Thicklines
\thinlines
\path(3300,1090)(3299,1090)(3295,1087)
%	(3286,1082)(3273,1074)(3256,1064)
\path	(3239,1053)(3223,1042)(3209,1031)
%	(3198,1021)(3189,1011)(3181,1001)
\path	(3175,990)(3170,978)(3165,965)
%	(3162,951)(3159,935)(3157,919)
\path	(3157,902)(3157,886)(3159,870)
%	(3162,854)(3165,840)(3170,827)
\path	(3175,815)(3181,804)(3189,794)
%	(3198,784)(3209,774)(3223,763)
\path	(3239,752)(3256,741)(3273,731)
%	(3286,723)(3295,718)(3299,715)(3300,715)
\Thicklines
\path(2766,2503)(2766,2504)(2767,2507)
	(2769,2512)(2771,2520)(2775,2529)
	(2780,2540)(2786,2552)(2793,2564)
	(2802,2577)(2813,2591)(2828,2605)
	(2845,2619)(2867,2634)(2894,2650)
	(2925,2665)(2955,2678)(2985,2688)
	(3011,2697)(3034,2705)(3052,2710)
	(3066,2714)(3077,2718)(3086,2720)
	(3095,2722)(3103,2724)(3112,2726)
	(3125,2728)(3141,2730)(3162,2732)
	(3189,2735)(3221,2737)(3259,2739)
	(3300,2740)(3341,2739)(3379,2737)
	(3411,2735)(3438,2732)(3460,2730)
	(3476,2728)(3488,2726)(3498,2724)
	(3507,2722)(3515,2720)(3525,2718)
	(3536,2714)(3550,2710)(3568,2705)
	(3590,2697)(3617,2688)(3646,2678)
	(3675,2665)(3705,2650)(3730,2634)
	(3751,2619)(3767,2605)(3779,2591)
	(3789,2577)(3797,2564)(3803,2552)
	(3807,2540)(3810,2529)(3813,2520)
	(3814,2512)(3815,2507)(3816,2504)(3816,2503)
\path(525,3790)(526,3789)(528,3789)
	(531,3788)(534,3786)(540,3784)
	(546,3782)(555,3780)(565,3777)
	(577,3773)(592,3770)(608,3767)
	(626,3763)(648,3759)(671,3756)
	(698,3753)(728,3749)(763,3746)
	(801,3743)(845,3741)(895,3738)
	(952,3736)(1015,3734)(1087,3733)
	(1168,3732)(1256,3732)(1352,3732)
	(1416,3733)(1481,3733)(1546,3734)
	(1609,3736)(1670,3737)(1729,3739)
	(1784,3741)(1836,3743)(1884,3745)
	(1928,3748)(1968,3750)(2005,3753)
	(2038,3756)(2068,3759)(2095,3762)
	(2120,3765)(2142,3768)(2163,3771)
	(2181,3774)(2199,3777)(2216,3780)
	(2233,3783)(2251,3787)(2268,3790)
	(2287,3793)(2307,3796)(2329,3798)
	(2354,3801)(2381,3804)(2412,3806)
	(2446,3808)(2484,3811)(2526,3812)
	(2573,3814)(2625,3815)(2682,3816)
	(2744,3817)(2812,3817)(2884,3817)
	(2961,3816)(3042,3814)(3127,3813)
	(3214,3810)(3302,3807)(3390,3803)
	(3477,3799)(3562,3794)(3643,3789)
	(3719,3784)(3791,3779)(3857,3773)
	(3919,3767)(3975,3762)(4025,3756)
	(4071,3750)(4112,3744)(4148,3739)
	(4180,3733)(4208,3727)(4233,3722)
	(4256,3716)(4275,3711)(4293,3706)
	(4310,3700)(4325,3695)(4340,3690)
	(4354,3684)(4369,3679)(4385,3674)
	(4402,3668)(4421,3663)(4441,3658)
	(4465,3652)(4491,3647)(4520,3642)
	(4553,3636)(4590,3631)(4631,3625)
	(4677,3620)(4727,3615)(4781,3609)
	(4839,3604)(4902,3600)(4968,3595)
	(5037,3591)(5108,3588)(5180,3584)
	(5252,3582)(5343,3580)(5430,3579)
	(5512,3579)(5590,3580)(5661,3582)
	(5728,3585)(5790,3589)(5847,3593)
	(5901,3597)(5950,3602)(5997,3608)
	(6040,3614)(6081,3620)(6119,3627)
	(6155,3634)(6189,3641)(6221,3648)
	(6251,3655)(6279,3663)(6305,3670)
	(6329,3676)(6351,3683)(6371,3689)
	(6388,3694)(6404,3699)(6416,3703)
	(6427,3707)(6435,3710)(6441,3712)
	(6445,3713)(6448,3714)(6449,3715)(6450,3715)
\thinlines
\dottedline{90}(1800,1840)(1800,1240)
%\Thicklines
\thinlines
\path(6450,3715)(6449,3715)(6445,3712)
%	(6436,3707)(6423,3699)(6406,3689)
\path	(6389,3678)(6373,3667)(6359,3656)
%	(6348,3646)(6339,3636)(6331,3626)
\path	(6325,3615)(6320,3603)(6315,3590)
%	(6312,3576)(6309,3560)(6307,3544)
\path	(6307,3527)(6307,3511)(6309,3495)
%	(6312,3479)(6315,3465)(6320,3452)
\path	(6325,3440)(6331,3429)(6339,3419)
%	(6348,3409)(6359,3399)(6373,3388)
\path	(6389,3377)(6406,3366)(6423,3356)
%	(6436,3348)(6445,3343)(6449,3340)(6450,3340)
\Thicklines
\path(6450,1015)(6446,1014)(6438,1012)
	(6425,1009)(6406,1005)(6382,999)
	(6354,993)(6326,985)(6297,978)
	(6270,971)(6246,963)(6224,956)
	(6204,950)(6187,943)(6172,936)
	(6159,930)(6148,922)(6138,915)
	(6129,908)(6122,901)(6115,893)
	(6109,884)(6104,876)(6100,867)
	(6097,857)(6094,847)(6093,838)
	(6092,827)(6093,817)(6094,808)
	(6097,798)(6100,788)(6104,779)
	(6109,771)(6115,762)(6122,754)
	(6129,747)(6138,740)(6148,733)
	(6159,725)(6172,719)(6187,712)
	(6204,705)(6224,699)(6246,692)
	(6270,684)(6297,677)(6326,670)
	(6354,662)(6382,656)(6406,650)
	(6425,646)(6438,643)(6446,641)(6450,640)
\Thicklines
\path(525,3790)(524,3790)(520,3787)
	(511,3782)(498,3774)(481,3764)
	(464,3753)(448,3742)(434,3731)
	(423,3721)(414,3711)(406,3701)
	(400,3690)(395,3678)(390,3665)
	(387,3651)(384,3635)(382,3619)
	(382,3602)(382,3586)(384,3570)
	(387,3554)(390,3540)(395,3527)
	(400,3515)(406,3504)(414,3494)
	(423,3484)(434,3474)(448,3463)
	(464,3452)(481,3441)(498,3431)
	(511,3423)(520,3418)(524,3415)(525,3415)
\path(525,3790)(526,3790)(530,3787)
	(539,3782)(552,3774)(569,3764)
	(586,3753)(602,3742)(616,3731)
	(627,3721)(636,3711)(644,3701)
	(650,3690)(655,3678)(660,3665)
	(663,3651)(666,3635)(668,3619)
	(668,3602)(668,3586)(666,3570)
	(663,3554)(660,3540)(655,3527)
	(650,3515)(644,3504)(636,3494)
	(627,3484)(616,3474)(602,3463)
	(586,3452)(569,3441)(552,3431)
	(539,3423)(530,3418)(526,3415)(525,3415)
%\Thicklines
\thinlines
\path(6450,2965)(6449,2965)(6445,2962)
%	(6436,2957)(6423,2949)(6406,2939)
\path	(6389,2928)(6373,2917)(6359,2906)
%	(6348,2896)(6339,2886)(6331,2876)
\path	(6325,2865)(6320,2853)(6315,2840)
%	(6312,2826)(6309,2810)(6307,2794)
\path	(6307,2777)(6307,2761)(6309,2745)
%	(6312,2729)(6315,2715)(6320,2702)
\path	(6325,2690)(6331,2679)(6339,2669)
%	(6348,2659)(6359,2649)(6373,2638)
\path	(6389,2627)(6406,2616)(6423,2606)
%	(6436,2598)(6445,2593)(6449,2590)(6450,2590)
\Thicklines
\path(525,1840)(529,1839)(537,1837)
	(550,1834)(569,1830)(593,1824)
	(621,1818)(649,1810)(678,1803)
	(705,1796)(729,1788)(751,1781)
	(771,1775)(788,1768)(803,1761)
	(816,1755)(827,1747)(838,1740)
	(846,1733)(853,1726)(860,1718)
	(866,1709)(871,1701)(875,1692)
	(878,1682)(881,1672)(882,1663)
	(883,1652)(882,1642)(881,1633)
	(878,1623)(875,1613)(871,1604)
	(866,1596)(860,1587)(853,1579)
	(846,1572)(838,1565)(827,1558)
	(816,1550)(803,1544)(788,1537)
	(771,1530)(751,1524)(729,1517)
	(705,1509)(678,1502)(649,1495)
	(621,1487)(593,1481)(569,1475)
	(550,1471)(537,1468)(529,1466)(525,1465)
\Thicklines
\path(525,715)(526,715)(530,712)
	(539,707)(552,699)(569,689)
	(586,678)(602,667)(616,656)
	(627,646)(636,636)(644,626)
	(650,615)(655,603)(660,590)
	(663,576)(666,560)(668,544)
	(668,527)(668,511)(666,495)
	(663,479)(660,465)(655,452)
	(650,440)(644,429)(636,419)
	(627,409)(616,399)(602,388)
	(586,377)(569,366)(552,356)
	(539,348)(530,343)(526,340)(525,340)
\path(525,715)(526,715)(530,712)
	(539,707)(552,699)(569,689)
	(586,678)(602,667)(616,656)
	(627,646)(636,636)(644,626)
	(650,615)(655,603)(660,590)
	(663,576)(666,560)(668,544)
	(668,527)(668,511)(666,495)
	(663,479)(660,465)(655,452)
	(650,440)(644,429)(636,419)
	(627,409)(616,399)(602,388)
	(586,377)(569,366)(552,356)
	(539,348)(530,343)(526,340)(525,340)
\thinlines
\path(3300,415)(3301,415)(3305,412)
	(3314,407)(3327,399)(3344,389)
	(3361,378)(3377,367)(3391,356)
	(3402,346)(3411,336)(3419,326)
	(3425,315)(3430,303)(3435,290)
	(3438,276)(3441,260)(3443,244)
	(3443,227)(3443,211)(3441,195)
	(3438,179)(3435,165)(3430,152)
	(3425,140)(3419,129)(3411,119)
	(3402,109)(3391,99)(3377,88)
	(3361,77)(3344,66)(3327,56)
	(3314,48)(3305,43)(3301,40)(3300,40)
\path(3300,1090)(3301,1090)(3305,1087)
	(3314,1082)(3327,1074)(3344,1064)
	(3361,1053)(3377,1042)(3391,1031)
	(3402,1021)(3411,1011)(3419,1001)
	(3425,990)(3430,978)(3435,965)
	(3438,951)(3441,935)(3443,919)
	(3443,902)(3443,886)(3441,870)
	(3438,854)(3435,840)(3430,827)
	(3425,815)(3419,804)(3411,794)
	(3402,784)(3391,774)(3377,763)
	(3361,752)(3344,741)(3327,731)
	(3314,723)(3305,718)(3301,715)(3300,715)
\path(3300,3115)(3301,3115)(3305,3112)
	(3314,3107)(3327,3099)(3344,3089)
	(3361,3078)(3377,3067)(3391,3056)
	(3402,3046)(3411,3036)(3419,3026)
	(3425,3015)(3430,3003)(3435,2990)
	(3438,2976)(3441,2960)(3443,2944)
	(3443,2927)(3443,2911)(3441,2895)
	(3438,2879)(3435,2865)(3430,2852)
	(3425,2840)(3419,2829)(3411,2819)
	(3402,2809)(3391,2799)(3377,2788)
	(3361,2777)(3344,2766)(3327,2756)
	(3314,2748)(3305,2743)(3301,2740)(3300,2740)
\thicklines
\path(6450,3715)(6451,3715)(6455,3712)
	(6464,3707)(6477,3699)(6494,3689)
	(6511,3678)(6527,3667)(6541,3656)
	(6552,3646)(6561,3636)(6569,3626)
	(6575,3615)(6580,3603)(6585,3590)
	(6588,3576)(6591,3560)(6593,3544)
	(6593,3527)(6593,3511)(6591,3495)
	(6588,3479)(6585,3465)(6580,3452)
	(6575,3440)(6569,3429)(6561,3419)
	(6552,3409)(6541,3399)(6527,3388)
	(6511,3377)(6494,3366)(6477,3356)
	(6464,3348)(6455,3343)(6451,3340)(6450,3340)
\path(6450,2965)(6451,2965)(6455,2962)
	(6464,2957)(6477,2949)(6494,2939)
	(6511,2928)(6527,2917)(6541,2906)
	(6552,2896)(6561,2886)(6569,2876)
	(6575,2865)(6580,2853)(6585,2840)
	(6588,2826)(6591,2810)(6593,2794)
	(6593,2777)(6593,2761)(6591,2745)
	(6588,2729)(6585,2715)(6580,2702)
	(6575,2690)(6569,2679)(6561,2669)
	(6552,2659)(6541,2649)(6527,2638)
	(6511,2627)(6494,2616)(6477,2606)
	(6464,2598)(6455,2593)(6451,2590)(6450,2590)
\path(6450,1390)(6451,1390)(6455,1387)
	(6464,1382)(6477,1374)(6494,1364)
	(6511,1353)(6527,1342)(6541,1331)
	(6552,1321)(6561,1311)(6569,1301)
	(6575,1290)(6580,1278)(6585,1265)
	(6588,1251)(6591,1235)(6593,1219)
	(6593,1202)(6593,1186)(6591,1170)
	(6588,1154)(6585,1140)(6580,1127)
	(6575,1115)(6569,1104)(6561,1094)
	(6552,1084)(6541,1074)(6527,1063)
	(6511,1052)(6494,1041)(6477,1031)
	(6464,1023)(6455,1018)(6451,1015)(6450,1015)
\path(6450,640)(6451,640)(6455,637)
	(6464,632)(6477,624)(6494,614)
	(6511,603)(6527,592)(6541,581)
	(6552,571)(6561,561)(6569,551)
	(6575,540)(6580,528)(6585,515)
	(6588,501)(6591,485)(6593,469)
	(6593,452)(6593,436)(6591,420)
	(6588,404)(6585,390)(6580,377)
	(6575,365)(6569,354)(6561,344)
	(6552,334)(6541,324)(6527,313)
	(6511,302)(6494,291)(6477,281)
	(6464,273)(6455,268)(6451,265)(6450,265)
\Thicklines
\thinlines
\path(3300,415)(3299,415)(3295,412)
%	(3286,407)(3273,399)(3256,389)
\path	(3239,378)(3223,367)(3209,356)
%	(3198,346)(3189,336)(3181,326)
\path	(3175,315)(3170,303)(3165,290)
%	(3162,276)(3159,260)(3157,244)
\path	(3157,227)(3157,211)(3159,195)
%	(3162,179)(3165,165)(3170,152)
\path	(3175,140)(3181,129)(3189,119)
%	(3198,109)(3209,99)(3223,88)
\path	(3239,77)(3256,66)(3273,56)
%	(3286,48)(3295,43)(3299,40)(3300,40)
\path(6450,640)(6449,640)(6445,637)
%	(6436,632)(6423,624)(6406,614)
\path	(6389,603)(6373,592)(6359,581)
%	(6348,571)(6339,561)(6331,551)
\path	(6325,540)(6320,528)(6315,515)
%	(6312,501)(6309,485)(6307,469)
\path	(6307,452)(6307,436)(6309,420)
%	(6312,404)(6315,390)(6320,377)
\path	(6325,365)(6331,354)(6339,344)
%	(6348,334)(6359,324)(6373,313)
\path	(6389,302)(6406,291)(6423,281)
%	(6436,273)(6445,268)(6449,265)(6450,265)
\Thicklines
\path(525,3040)(524,3040)(520,3037)
 	(511,3032)(498,3024)(481,3014)
	(464,3003)(448,2992)(434,2981)
	(423,2971)(414,2961)(406,2951)
	(400,2940)(395,2928)(390,2915)
	(387,2901)(384,2885)(382,2869)
	(382,2852)(382,2836)(384,2820)
	(387,2804)(390,2790)(395,2777)
	(400,2765)(406,2754)(414,2744)
	(423,2734)(434,2724)(448,2713)
	(464,2702)(481,2691)(498,2681)
	(511,2673)(520,2668)(524,2665)(525,2665)
\path(525,1465)(524,1465)(520,1462)
 	(511,1457)(498,1449)(481,1439)
	(464,1428)(448,1417)(434,1406)
	(423,1396)(414,1386)(406,1376)
	(400,1365)(395,1353)(390,1340)
	(387,1326)(384,1310)(382,1294)
	(382,1277)(382,1261)(384,1245)
	(387,1229)(390,1215)(395,1202)
	(400,1190)(406,1179)(414,1169)
	(423,1159)(434,1149)(448,1138)
	(464,1127)(481,1116)(498,1106)
	(511,1098)(520,1093)(524,1090)(525,1090)
\path(525,715)(524,715)(520,712)
 	(511,707)(498,699)(481,689)
	(464,678)(448,667)(434,656)
	(423,646)(414,636)(406,626)
	(400,615)(395,603)(390,590)
	(387,576)(384,560)(382,544)
	(382,527)(382,511)(384,495)
	(387,479)(390,465)(395,452)
	(400,440)(406,429)(414,419)
	(423,409)(434,399)(448,388)
	(464,377)(481,366)(498,356)
	(511,348)(520,343)(524,340)(525,340)
\Thicklines
\path(525,2665)(529,2664)(537,2662)
 	(550,2659)(569,2655)(593,2649)
	(621,2643)(649,2635)(678,2628)
	(705,2621)(729,2613)(751,2606)
	(771,2600)(788,2593)(803,2586)
	(816,2580)(827,2572)(838,2565)
	(846,2558)(853,2551)(860,2543)
	(866,2534)(871,2526)(875,2517)
	(878,2507)(881,2497)(882,2488)
	(883,2477)(882,2467)(881,2458)
	(878,2448)(875,2438)(871,2429)
	(866,2421)(860,2412)(853,2404)
	(846,2397)(838,2390)(827,2383)
	(816,2375)(803,2369)(788,2362)
	(771,2355)(751,2349)(729,2342)
	(705,2334)(678,2327)(649,2320)
	(621,2312)(593,2306)(569,2300)
	(550,2296)(537,2293)(529,2291)(525,2290)
\path(525,3415)(529,3414)(537,3412)
 	(550,3409)(569,3405)(593,3399)
	(621,3393)(649,3385)(678,3378)
	(705,3371)(729,3363)(751,3356)
	(771,3350)(788,3343)(803,3336)
	(816,3330)(827,3322)(838,3315)
	(846,3308)(853,3301)(860,3293)
	(866,3284)(871,3276)(875,3267)
	(878,3257)(881,3247)(882,3238)
	(883,3227)(882,3217)(881,3208)
	(878,3198)(875,3188)(871,3179)
	(866,3171)(860,3162)(853,3154)
	(846,3147)(838,3140)(827,3133)
	(816,3125)(803,3119)(788,3112)
	(771,3105)(751,3099)(729,3092)
	(705,3084)(678,3077)(649,3070)
	(621,3062)(593,3056)(569,3050)
	(550,3046)(537,3043)(529,3041)(525,3040)
\path(6450,1765)(6446,1764)(6438,1762)
 	(6425,1759)(6406,1755)(6382,1749)
	(6354,1743)(6326,1735)(6297,1728)
	(6270,1721)(6246,1713)(6224,1706)
	(6204,1700)(6187,1693)(6172,1686)
	(6159,1680)(6148,1672)(6138,1665)
	(6129,1658)(6122,1651)(6115,1643)
	(6109,1634)(6104,1626)(6100,1617)
	(6097,1607)(6094,1597)(6093,1588)
	(6092,1577)(6093,1567)(6094,1558)
	(6097,1548)(6100,1538)(6104,1529)
	(6109,1521)(6115,1512)(6122,1504)
	(6129,1497)(6138,1490)(6148,1483)
	(6159,1475)(6172,1469)(6187,1462)
	(6204,1455)(6224,1449)(6246,1442)
	(6270,1434)(6297,1427)(6326,1420)
	(6354,1412)(6382,1406)(6406,1400)
	(6425,1396)(6438,1393)(6446,1391)(6450,1390)
\path(6450,2590)(6446,2589)(6438,2587)
 	(6425,2584)(6406,2580)(6382,2574)
	(6354,2568)(6326,2560)(6297,2553)
	(6270,2546)(6246,2538)(6224,2531)
	(6204,2525)(6187,2518)(6172,2511)
	(6159,2505)(6148,2497)(6138,2490)
	(6129,2483)(6122,2476)(6115,2468)
	(6109,2459)(6104,2451)(6100,2442)
	(6097,2432)(6094,2422)(6093,2413)
	(6092,2402)(6093,2392)(6094,2383)
	(6097,2373)(6100,2363)(6104,2354)
	(6109,2346)(6115,2337)(6122,2329)
	(6129,2322)(6138,2315)(6148,2308)
	(6159,2300)(6172,2294)(6187,2287)
	(6204,2280)(6224,2274)(6246,2267)
	(6270,2259)(6297,2252)(6326,2245)
	(6354,2237)(6382,2231)(6406,2225)
	(6425,2221)(6438,2218)(6446,2216)(6450,2215)
\path(6450,3340)(6446,3339)(6438,3337)
 	(6425,3334)(6406,3330)(6382,3324)
	(6354,3318)(6326,3310)(6297,3303)
	(6270,3296)(6246,3288)(6224,3281)
	(6204,3275)(6187,3268)(6172,3261)
	(6159,3255)(6148,3247)(6138,3240)
	(6129,3233)(6122,3226)(6115,3218)
	(6109,3209)(6104,3201)(6100,3192)
	(6097,3182)(6094,3172)(6093,3163)
	(6092,3152)(6093,3142)(6094,3133)
	(6097,3123)(6100,3113)(6104,3104)
	(6109,3096)(6115,3087)(6122,3079)
	(6129,3072)(6138,3065)(6148,3058)
	(6159,3050)(6172,3044)(6187,3037)
	(6204,3030)(6224,3024)(6246,3017)
	(6270,3009)(6297,3002)(6326,2995)
	(6354,2987)(6382,2981)(6406,2975)
	(6425,2971)(6438,2968)(6446,2966)(6450,2965)
\put(0,3565){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\alpha_1$}}}}}
\put(6750,3565){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\gamma_1$}}}}}
\put(0,490){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\alpha_r$}}}}}
\put(6675,340){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\gamma_t$}}}}}
\put(2775,190){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\beta_s$}}}}}
\put(2025,1465){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$g_1$}}}}}
\put(2775,3565){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\beta_1$}}}}}
\put(5400,1840){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$g_2$}}}}}
\Thicklines
\path(525,1465)(526,1465)(530,1462)
	(539,1457)(552,1449)(569,1439)
	(586,1428)(602,1417)(616,1406)
	(627,1396)(636,1386)(644,1376)
	(650,1365)(655,1353)(660,1340)
	(663,1326)(666,1310)(668,1294)
	(668,1277)(668,1261)(666,1245)
	(663,1229)(660,1215)(655,1202)
	(650,1190)(644,1179)(636,1169)
	(627,1159)(616,1149)(602,1138)
	(586,1127)(569,1116)(552,1106)
	(539,1098)(530,1093)(526,1090)(525,1090)
\end{picture}
}

